A modular construction of type theories

The lambda-Pi-calculus modulo theory is a logical framework in which many type systems can be expressed as theories. We present such a theory, the theory U, where proofs of several logical systems can be expressed. Moreover, we identify a sub-theory of U corresponding to each of these systems, and prove that, when a proof in U uses only symbols of a sub-theory, then it is a proof in that sub-theory.

==> figures/windrose.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'windrose.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{485.61360997bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57960635)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.01132333,0.45652684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\S$\end{tabular}}}}%
    \put(0.0136635,0.42485803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pred$\end{tabular}}}}%
    \put(0.01226018,0.39311082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\positive$\end{tabular}}}}%
    \put(0.81693179,0.03306491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\paird$\end{tabular}}}}%
    \put(0.01163692,0.48819565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{windrose.pdf}}%
    \put(0.0341254,0.27065345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\arrd$\end{tabular}}}}%
    \put(0.26900566,0.05444411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Scheme, \Els, \lift, \calfa, \sffa$\end{tabular}}}}%
    \put(0.03358053,0.19576782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\blpi$\end{tabular}}}}%
    \put(0.03389413,0.23422587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\impd$\end{tabular}}}}%
    \put(0.02614444,0.11035944){\makebox(0,0)[lt]{\lineheight{0.44999999}\smash{\begin{tabular}[t]{l}$\Sett$\\$\set$\\$\Ty, \dtarr$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{windrose.pdf}}%
    \put(0.73033352,0.06567049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psub,\pair,\fst,\snd$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{windrose.pdf}}%
    \put(0.27481457,0.52836672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Prfc, \impc, \conjc, \disjc, \fac, \exc$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{windrose.pdf}}%
    \put(0.7249203,0.25870586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\arr$\end{tabular}}}}%
    \put(0.62487665,0.25552256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\o$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{windrose.pdf}}%
    \put(0.27716654,0.44904025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bltop, \blbot,  \blneg, \conj, \disj, \ex$\end{tabular}}}}%
    \put(0.30414321,0.50013569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.88032952\unitlength}\end{minipage}}}%
    \put(-0.02018871,-0.00952877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.77221887\unitlength}\end{minipage}}}%
    \put(-0.12829936,0.99435577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.1931016\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{windrose.pdf}}%
    \put(0.29353198,0.24606434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\I, \Set, \bliota, \El$\end{tabular}}}}%
    \put(0.29330474,0.28751612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fa$\end{tabular}}}}%
    \put(0.29449288,0.33633985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\imp$\end{tabular}}}}%
    \put(0.51264235,0.22985912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}   \end{tabular}}}}%
    \put(0.29147746,0.21576012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Prop, \Prf$\end{tabular}}}}%
  \end{picture}%
\endgroup%

